Lightweight Adaptation of Self-Supervised Features using Discovered Spoken-Term Pairs

Features from self-supervised speech models such as WavLM degrade when applied to speech from unseen domains or languages, and common adaptation methods require transcriptions or backpropagation through large models. We instead keep the backbone model frozen and train a lightweight network on top of it, using pairs of spoken terms discovered without supervision. We compare two lightweight models: the correspondence autoencoder (cAE), which tries to reconstruct a frame from one term given a frame from another as input, and a noise contrastive estimation (NCE) model, which maximises the frame similarity of paired terms relative to negatives. On English, Xitsonga, and French data, both models improve phone ABX error and word same-different average precision (AP) over the WavLM baseline, with AP gains coming mainly from different-speaker comparisons. The cAE gives better ABX scores on English and Xitsonga, while the NCE model gives better AP on Xitsonga and French. Compared to SpidR-Adapt, a recent method that fine-tunes the model itself, our approach performs better on English and competitively on Xitsonga, but has worse ABX on French.

==> Figures/pipeline.tex <==
\begin{tikzpicture}[pf]
\node[pftitle, anchor=south, inner ysep=1pt] at (1.2, 2.5) {(a) Discovery};
  \node[pftitle, anchor=south, inner ysep=1pt] at (4.1, 2.5) {(b) Alignment};
  \node[pftitle, anchor=south, inner ysep=1pt] at (7.1, 2.5) {(c) Training};

  \draw[line width=0.45pt] (0.000,1.983) -- (0.018,2.030) -- (0.036,1.954) -- (0.055,2.046) -- (0.073,2.054) -- (0.091,1.962) -- (0.109,1.934) -- (0.127,1.920) -- (0.145,1.905) -- (0.164,1.928) -- (0.182,2.069) -- (0.200,2.085) -- (0.218,2.193) -- (0.236,2.153) -- (0.255,2.114) -- (0.273,2.210) -- (0.291,1.842) -- (0.309,1.828) -- (0.327,2.112) -- (0.345,1.805) -- (0.364,1.807) -- (0.382,2.083) -- (0.400,1.915) -- (0.418,2.172) -- (0.436,2.104) -- (0.455,2.077) -- (0.473,1.927) -- (0.491,1.877) -- (0.509,1.833) -- (0.527,1.875) -- (0.545,2.097) -- (0.564,1.891) -- (0.582,1.926) -- (0.600,1.881) -- (0.618,2.085) -- (0.636,1.924) -- (0.655,1.946) -- (0.673,2.058) -- (0.691,2.023) -- (0.709,2.037) -- (0.727,2.020) -- (0.745,2.009) -- (0.764,1.985) -- (0.782,2.001) -- (0.800,2.000) -- (0.818,2.013) -- (0.836,2.011) -- (0.855,2.026) -- (0.873,2.004) -- (0.891,2.009) -- (0.909,1.939) -- (0.927,1.923) -- (0.945,2.123) -- (0.964,2.111) -- (0.982,1.920) -- (1.000,1.944) -- (1.018,1.885) -- (1.036,1.962) -- (1.055,2.300) -- (1.073,2.082) -- (1.091,1.745) -- (1.109,1.931) -- (1.127,2.006) -- (1.145,2.056) -- (1.164,2.192) -- (1.182,1.953) -- (1.200,1.819) -- (1.218,2.017) -- (1.236,2.057) -- (1.255,2.020) -- (1.273,2.027) -- (1.291,1.967) -- (1.309,1.963) -- (1.327,2.022) -- (1.345,2.023) -- (1.364,1.995) -- (1.382,1.995) -- (1.400,1.962) -- (1.418,1.966) -- (1.436,2.109) -- (1.455,2.066) -- (1.473,1.901) -- (1.491,1.953) -- (1.509,1.962) -- (1.527,2.012) -- (1.545,2.130) -- (1.564,2.002) -- (1.582,1.918) -- (1.600,1.994) -- (1.618,2.011) -- (1.636,2.007) -- (1.655,2.009) -- (1.673,1.997) -- (1.691,1.996) -- (1.709,2.001) -- (1.727,1.995) -- (1.745,2.004) -- (1.764,1.984) -- (1.782,1.996) -- (1.800,1.994) -- (1.818,2.019) -- (1.836,2.027) -- (1.855,2.038) -- (1.873,2.052) -- (1.891,1.914) -- (1.909,1.941) -- (1.927,1.899) -- (1.945,1.919) -- (1.964,1.852) -- (1.982,2.169) -- (2.000,1.867) -- (2.018,2.110) -- (2.036,1.883) -- (2.055,2.157) -- (2.073,2.112) -- (2.091,1.837) -- (2.109,2.164) -- (2.127,2.197) -- (2.145,2.193) -- (2.164,2.107) -- (2.182,1.818) -- (2.200,1.835) -- (2.218,2.184) -- (2.236,2.085) -- (2.255,1.875) -- (2.273,2.116) -- (2.291,2.063) -- (2.309,2.042) -- (2.327,1.964) -- (2.345,1.976);
  \draw[line width=0.45pt] (0.000,0.744) -- (0.018,0.670) -- (0.036,0.740) -- (0.055,0.635) -- (0.073,0.784) -- (0.091,0.576) -- (0.109,0.629) -- (0.127,0.581) -- (0.145,0.605) -- (0.164,0.791) -- (0.182,0.745) -- (0.200,0.672) -- (0.218,0.718) -- (0.236,0.713) -- (0.255,0.694) -- (0.273,0.703) -- (0.291,0.707) -- (0.309,0.695) -- (0.327,0.711) -- (0.345,0.728) -- (0.364,0.707) -- (0.382,0.709) -- (0.400,0.682) -- (0.418,0.600) -- (0.436,0.677) -- (0.455,0.860) -- (0.473,0.791) -- (0.491,0.617) -- (0.509,0.637) -- (0.527,0.607) -- (0.545,0.580) -- (0.564,0.878) -- (0.582,1.000) -- (0.600,0.618) -- (0.618,0.445) -- (0.636,0.653) -- (0.655,0.706) -- (0.673,0.738) -- (0.691,0.893) -- (0.709,0.765) -- (0.727,0.515) -- (0.745,0.594) -- (0.764,0.761) -- (0.782,0.745) -- (0.800,0.722) -- (0.818,0.728) -- (0.836,0.673) -- (0.855,0.652) -- (0.873,0.705) -- (0.891,0.733) -- (0.909,0.708) -- (0.927,0.693) -- (0.945,0.693) -- (0.964,0.655) -- (0.982,0.665) -- (1.000,0.798) -- (1.018,0.806) -- (1.036,0.634) -- (1.055,0.610) -- (1.073,0.673) -- (1.091,0.656) -- (1.109,0.748) -- (1.127,0.833) -- (1.145,0.702) -- (1.164,0.612) -- (1.182,0.677) -- (1.200,0.714) -- (1.218,0.705) -- (1.236,0.710) -- (1.255,0.705) -- (1.273,0.695) -- (1.291,0.697) -- (1.309,0.701) -- (1.327,0.701) -- (1.345,0.710) -- (1.364,0.715) -- (1.382,0.687) -- (1.400,0.716) -- (1.418,0.674) -- (1.436,0.748) -- (1.455,0.628) -- (1.473,0.747) -- (1.491,0.773) -- (1.509,0.746) -- (1.527,0.783) -- (1.545,0.600) -- (1.564,0.585) -- (1.582,0.608) -- (1.600,0.564) -- (1.618,0.593) -- (1.636,0.879) -- (1.655,0.796) -- (1.673,0.581) -- (1.691,0.562) -- (1.709,0.893) -- (1.727,0.605) -- (1.745,0.896) -- (1.764,0.782) -- (1.782,0.782) -- (1.800,0.864) -- (1.818,0.825) -- (1.836,0.788) -- (1.855,0.616) -- (1.873,0.843) -- (1.891,0.617) -- (1.909,0.847) -- (1.927,0.553) -- (1.945,0.623) -- (1.964,0.767) -- (1.982,0.848) -- (2.000,0.591) -- (2.018,0.819) -- (2.036,0.794) -- (2.055,0.800) -- (2.073,0.782) -- (2.091,0.838) -- (2.109,0.618) -- (2.127,0.632) -- (2.145,0.607) -- (2.164,0.593) -- (2.182,0.622) -- (2.200,0.786) -- (2.218,0.770) -- (2.236,0.634) -- (2.255,0.735) -- (2.273,0.675) -- (2.291,0.726) -- (2.309,0.725) -- (2.327,0.678) -- (2.345,0.728);
  \draw[line width=0.7pt] (0.85,1.6) rectangle (1.75,2.4);
  \draw[line width=0.7pt] (0.35,0.3) rectangle (1.35,1.1);
  \draw[pfarrow, {Straight Barb[length=3pt,width=4pt]}-{Straight Barb[length=3pt,width=4pt]}] (1.2,1.55) -- (0.95,1.15);
  \node[pflabel] at (1.2,-0.05) {Discovered pair};

  \draw[pfframe] (3.20,1.5) rectangle ++(0.3,0.6);
  \draw[pfframe] (3.50,1.5) rectangle ++(0.3,0.6);
  \draw[pfsel] (3.80,1.5) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.10,1.5) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.40,1.5) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.70,1.5) rectangle ++(0.3,0.6);
  \draw[pfframe] (2.90,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (3.20,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (3.50,0.4) rectangle ++(0.3,0.6);
  \draw[pfsel] (3.80,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.10,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.40,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (4.70,0.4) rectangle ++(0.3,0.6);
  \draw[pfframe] (5.00,0.4) rectangle ++(0.3,0.6);
  \draw[line width=0.35pt, draw=black!70] (3.35,1.5) -- (3.05,1.0);
  \draw[line width=0.35pt, draw=black!70] (3.65,1.5) -- (3.35,1.0);
  \draw[line width=0.35pt, draw=black!70] (3.65,1.5) -- (3.65,1.0);
  \draw[line width=0.9pt, draw=black] (3.95,1.5) -- (3.95,1.0);
  \draw[line width=0.35pt, draw=black!70] (4.25,1.5) -- (4.25,1.0);
  \draw[line width=0.35pt, draw=black!70] (4.55,1.5) -- (4.55,1.0);
  \draw[line width=0.35pt, draw=black!70] (4.85,1.5) -- (4.85,1.0);
  \draw[line width=0.35pt, draw=black!70] (4.85,1.5) -- (5.15,1.0);
  \coordinate (xa-top) at (3.95,2.1);
  \coordinate (xb-bot) at (3.95,0.4);
  \node[pflabel, above=1pt] at (xa-top) {$\mathbf{x}_a$};
  \node[pflabel, below=1pt] at (xb-bot) {$\mathbf{x}_b$};
  \node[pflabel] at (4.1,-0.05) {DTW on WavLM features};
  \draw[pfarrow] (2.49,1.25) -- (2.81,1.25);

  \draw[pfsel] (5.95,0.55) rectangle (6.15,1.95);
  \draw[line width=0.6pt, fill=white] (6.3,0.55) -- (6.3,1.95) -- (6.9,1.45) -- (6.9,1.05) -- cycle;
  \fill (7.0,1.05) rectangle (7.15,1.45);
  \draw[line width=0.6pt, fill=white] (7.25,1.05) -- (7.25,1.45) -- (7.85,1.95) -- (7.85,0.55) -- cycle;
  \draw[pfframe] (8.0,0.55) rectangle (8.2,1.95);
  \node at (6.62,1.25) {$f$};
  \node at (7.53,1.25) {$g$};
  \node[pflabel] at (6.05,0.36) {$\mathbf{x}_a$};
  \node[pflabel] at (7.075,1.64) {$\mathbf{z}$};
  \node[pflabel] at (8.1,0.36) {$\hat{\mathbf{x}}_b$};
  \node[pflabel] at (7.1,-0.05) {Reconstruct $\mathbf{x}_b$};
  \draw[pfarrow] (5.465,1.25) -- (5.785,1.25);
\end{tikzpicture}
